Continuo: Ledger-Based Planning and Request-Space Evaluation for Ultra-Long-Form Video Generation

Current video generation methods mostly extend one continuous video to a few minutes or plan stories of a few dozen shots. This leaves a gap in ultra-long-form video generation, where a feature film spans about a thousand shots over two hours and what one scene establishes must still hold many scenes later. We introduce Continuo, an engine that plans and checks a shot plan for an entire film. Its core is the planner, which takes the right information into context for each scene, including the id and name of every person and prop registered earlier, and consults the story ledger system: typed facts over story time, each naming the operation, rule or checked proposal that wrote it, with the checks and repairs that keep them consistent. Continuo plans each scene from only the part of the ledger it depends on, so its ledger context is selected by dependency, not recency (the whole draft request still grows $\times$1.41 over a film), and it checks every planned shot against the ledger before any frame is rendered. To measure coherence at this scale, we introduce request-space evaluation, which judges what a planner would send to the video model; it measures the plan, not the rendered film. On Scene-Pair Eval (SPE), 823 frozen questions on scene pairs from nine feature screenplays planned into 7,635 shots (198 person-designed and verified questions on objects that return in a later scene, 625 on scene pairs 20 or more scenes apart), Continuo's shot requests are answered correctly .80 of the time by a jury of three LLMs (.84 by a second judge), against at most .66 (.68) for StoryEngine, ViMax, VideoMemory and CineCrew, run plan-only through our adapters with some stages disabled, on the same planning LLM; on the object questions alone, .59 (.65) against at most .40 (.44). If request-space fidelity carries to the screen, much of what is lost between scenes is lost in the plan.

==> fig/ledger.tex <==
%
%
%
%
%
%
%
%
\input{fig/style_v3}
\begin{tikzpicture}[fig, x=1cm, y=1cm,
  %
  interval new/.style={draw=cLedger, line width=3pt, line cap=butt},
  interval new core/.style={draw=cLedgerFill, line width=1.4pt, line cap=butt}]
  \path[use as bounding box] (0,0) rectangle (8.3,4.62);
  \def\xo{4.62}\def\hw{0.244}            %
  \def\lx#1{\xo+(#1)*\hw}                 %
  \def\rp{0.545}                           %
  \def\ytop{4.29}\def\yax{1.02}\def\tnow{8.3614}
  \def\ry#1{\ytop-.5*\rp-(#1)*\rp}        %
  %
  \node[anchor=base west, inner sep=0pt] at (0,4.41) {\figlabelb Entry\ \ \fignote\color{cInk2}what wrote it, and when it holds};
  \node[anchor=base east, inner sep=0pt] at (8.3,4.41) {\fignote a window of scene 28 opens};
  \draw[cInk2, line width=.4pt] (0,\ytop) -- (8.3,\ytop);
  %
  \foreach \h/\t in {0/{00:00}, 4/{04:00}, 8/{08:00}, 12/{12:00}} {
    \draw[cRule, line width=.3pt] ({\lx{\h}},\yax) -- ({\lx{\h}},\ytop);
    \node[anchor=north, inner sep=2.2pt] at ({\lx{\h}},\yax) {\fignote\color{cInk2}\t};}
  \node[anchor=north east, inner sep=2.2pt] at (4.27,\yax) {\fignote\color{cInk2}story time, day 1};
  \foreach \k in {1,...,5} {\draw[cRule, line width=.3pt] (0,{\ytop-\k*\rp}) -- (8.3,{\ytop-\k*\rp});}
  \draw[time axis] (\xo,\yax) -- (8.28,\yax);
  %
  \foreach \k/\fact/\wr/\iv/\ink in {
     0/{captor\_revolver.in = black\_duffle\_bag}/{the bible $\cdot$ a starting fact}/{[00:00, 01:00)}/cInk2,
     1/{captor\_revolver.heldBy = ruth}/{scene 1, shot 4 $\cdot$ {\figmono take}}/{[01:00, 01:05)}/cInk2,
     2/{\fontseries{b}\selectfont captor\_revolver.in = black\_duffle\_bag}/{scene 2, shot 3 $\cdot$ {\figmono put}}/{[01:05, 08:21)}/cLedgerInk,
     3/{black\_duffle\_bag.state = open}/{scene 14, shot 4 $\cdot$ {\figmono open}}/{[03:05, open)}/cInk2,
     4/{black\_duffle\_bag.at = station\_wagon\_interior}/{scene 26, shot 18 $\cdot$ {\figmono put}}/{[08:17, 20:40)}/cInk2,
     5/{captor\_revolver.heldBy = ruth}/{scene 28, shot 8 $\cdot$ {\figmono take}}/{[08:21, 13:30)}/cLedgerInk} {
    \pgfmathsetmacro{\y}{\ry{\k}}
    \node[anchor=base west, inner sep=0pt, outer sep=0pt, fill=white, text depth=0pt] at (0,\y+.078) {\figmono \fact\,};
    \node[anchor=base west, inner sep=0pt] at (0,\y-.184) {\fignote\color{\ink}\wr};
    \node[anchor=base east, inner sep=0pt] at (4.45,\y-.184) {\figmono\color{\ink}\iv};
  }
  %
  \draw[interval] ({\lx{0}},{\ry{0}}) -- ({\lx{1.0039}},{\ry{0}});
  \draw[interval] ({\lx{1.0039}},{\ry{1}}) -- ({\lx{1.0853}},{\ry{1}});
  \draw[interval carry] ({\lx{1.0853}},{\ry{2}}) -- ({\lx{8.3628}},{\ry{2}});
  \draw[interval on] ({\lx{3.0872}},{\ry{3}}) -- ({\lx{14.55}},{\ry{3}});
  \draw[interval on, -{Stealth[length=3.2pt,width=3.8pt]}] ({\lx{14.5}},{\ry{3}}) -- (8.27,{\ry{3}});
  \draw[interval on] ({\lx{8.2844}},{\ry{4}}) -- ({\lx{14.55}},{\ry{4}});
  \draw[interval on, -{Stealth[length=3.2pt,width=3.8pt]}] ({\lx{14.5}},{\ry{4}}) -- (8.27,{\ry{4}});
  \draw[interval new] ({\lx{8.3628}},{\ry{5}}) -- ({\lx{13.5017}},{\ry{5}});
  \draw[interval new core] ({\lx{8.3628}+.028},{\ry{5}}) -- ({\lx{13.5017}-.028},{\ry{5}});
  %
  \foreach \t/\ka/\kb in {1.0039/0/1, 1.0853/1/2} {
    \draw[cInk3, line width=.3pt] ({\lx{\t}},{\ry{\ka}}) -- ({\lx{\t}},{\ry{\kb}});}
  %
  \foreach \t/\k/\c in {0/0/cInk2, 1.0039/1/cInk2, 1.0853/2/cLedgerInk, 3.0872/3/cInk2, 8.2844/4/cInk2} {
    \fill[\c] ({\lx{\t}},{\ry{\k}}) circle[radius=.047];}
  %
  \draw[now] ({\lx{\tnow}},\yax) -- ({\lx{\tnow}},\ytop);
  \draw[cInk, line width=.4pt] ({\lx{\tnow}},\ytop) -- ({\lx{\tnow}},\ytop+.09);
  \foreach \k/\c in {2/cLedgerInk, 3/cInk2} {\draw[\c, fill=white, line width=.6pt] ({\lx{\tnow}},{\ry{\k}}) circle[radius=.058];}
  \fill[cLedgerInk] ({\lx{8.3628}},{\ry{5}}) circle[radius=.047];
  %
  \draw[cInk2, line width=.4pt] (0,.70) -- (8.3,.70);
  \node[anchor=base west, inner sep=0pt] at (0,.44) {\figlabelb Sub-graph of that window\ \ \fignote\color{cInk2}18 entries, by the scene that wrote them};
  \node[fact, anchor=west, font=\fignote] (g0) at (0,.155) {scene 2 (1)};
  \node[chip, anchor=west] (g1) at ([xshift=2.5pt]g0.east) {13, 14, 17, 25, 27 (1 each)};
  \node[chip, anchor=west] (g2) at ([xshift=2.5pt]g1.east) {26 (4)};
  \node[chip, anchor=west] (g3) at ([xshift=2.5pt]g2.east) {28 (4)};
  \node[chip, anchor=west] (g4) at ([xshift=2.5pt]g3.east) {bible (4)};
\end{tikzpicture}%


==> fig/overview.tex <==
%
%
%
%
%
%
%
\input{fig/style_v3}
%
\tikzset{
  interval new/.style={draw=cLedger, line width=3pt, line cap=butt},
  interval new core/.style={draw=cLedgerFill, line width=1.4pt, line cap=butt},
  win/.style={draw=cInk3, fill=cBaseFill, line width=.3pt, minimum size=.17cm, inner sep=0pt, outer sep=0pt},
  win later/.style={win, draw=cRule, fill=white, line width=.4pt},
  win this/.style={win, draw=cInk, fill=white, line width=.8pt, minimum size=.22cm},
  rowbox/.style={text width=1.49cm, minimum height=1.3cm},
  outbox/.style={text width=2.2cm, minimum height=.66cm, inner ysep=2pt},
  wlabel/.style={alabel, fill=cLedgerFill, text=cInk2, inner xsep=2pt, inner ysep=0pt},
  goes on/.style={interval on, -{Stealth[length=3.2pt,width=3.8pt]}},
  lnode/.style={draw=cLedgerInk, fill=white, line width=.5pt, rounded corners=1.5pt, inner xsep=2.2pt, inner ysep=0pt,
    minimum height=.235cm, outer sep=0pt, font=\figmono, text=cInk},
  lane/.style={draw=cInk3, line width=.3pt},
  edge on/.style={draw=cInk2, line width=.7pt, -{Stealth[length=3.2pt,width=3pt]}},
  edge off/.style={edge on, draw=cInk3, line width=.5pt},
  edge carry/.style={edge on, draw=cLedgerInk, line width=.9pt},
  edge new/.style={edge on, draw=cLedgerInk, line width=.9pt},
}
\def\ovstill#1#2#3{\IfFileExists{#3}{\figimg[anchor=west, at={#2}]{#1}{.82cm}{#3}}{\figmissing[anchor=west, at={#2}]{#1}{.82cm}{.82cm}{}}}
\begin{tikzpicture}[fig, x=1cm, y=1cm]
  \path[use as bounding box] (0,0) rectangle (17.4,5.7);
  \node[panel, anchor=south west, minimum width=3.1cm, minimum height=3.23cm] at (0,2.47) {};
  \node[panel, anchor=south west, minimum width=9.9cm, minimum height=3.23cm] at (3.3,2.47) {};
  \node[panel, anchor=south west, minimum width=4.0cm, minimum height=3.23cm] at (13.4,2.47) {};
  \node[anchor=base west, inner sep=0pt] at (0.15,5.36) {\fignum{1}\ \figtitle Outline};
  \node[anchor=base west, inner sep=0pt] at (3.45,5.36) {\fignum{2}\ \figtitle Plan and verify\ \ \fignote\color{cInk2} one window at a time, in screenplay order};
  \node[anchor=base west, inner sep=0pt] at (13.55,5.36) {\fignum{3}\ \figtitle Export\ \ \fignote\color{cInk2} for any video model};
  %
  \node[ext, minimum height=.32cm, inner ysep=1.4pt, inner xsep=2.2pt, anchor=east] (sp) at (2.915,5.43) {\fignote Screenplay};
  \node[llm,  outbox] (film) at (1.71,4.733) {\figtwo{Film planner}{bible, colour script}};
  \node[llm,  outbox] (act)  at (1.71,3.869) {\figtwo{Act planner}{one brief per scene}};
  \node[code, outbox] (chk)  at (1.71,2.935) {\figtwo{Outline check}{briefs, in story order}};
  \foreach \n in {film,act} {\node[anchor=north east, inner sep=1.5pt] at (\n.north east) {\figllmglyph};}
  \draw[flow] (sp.south) -- (sp.south |- film.north);
  \draw[flow] (film) -- (act); \draw[flow] (act) -- (chk);
  \draw[repair] (chk.west) -- ++(-.27,0) |- (act.west);
  \path ($(act.south west)!.5!(chk.north west)$) coordinate (fy);
  \node[alabel, fill=cPanel, inner ysep=0pt, anchor=west] at (0.29,0 |- fy) {fault};
  %
  \foreach \i in {0,...,26} {
    \pgfmathsetmacro{\x}{4.75+\i*.29}
    \ifnum\i<13 \node[win] at (\x,4.86) {};\else\ifnum\i>13 \node[win later] at (\x,4.86) {};\fi\fi
  }
  \fill[cRule!45] (8.41,4.75) -- (3.42,3.97) -- (13.08,3.97) -- (8.63,4.75) -- cycle;
  \node[win this] (wt) at (8.52,4.86) {};
  \node[anchor=south, inner sep=1.2pt] at (wt.north) {\fignote this window};
  \node[anchor=east, inner sep=0pt] at (4.56,4.86) {\fignote\color{cInk2} committed};
  \node[anchor=west, inner sep=0pt] at (12.48,4.86) {\fignote\color{cInk2} later};
  \node[code, rowbox] (sel) at (4.27,3.26)  {\figtwo{Dependency sub-graph}{facts in force}};
  \node[llm,  rowbox] (dr)  at (6.26,3.26)  {\figtwo{Drafter}{typed operations}};
  \node[code, rowbox] (kp)  at (8.25,3.26)  {\figtwo{Keeper}{eight rules}};
  \node[llm,  rowbox] (gt)  at (10.24,3.26) {\figtwo{AI gates}{extractor, proposer}};
  \node[code, rowbox] (cm)  at (12.23,3.26) {\figtwo{Commit}{facts, reasons}};
  \node[code, rowbox] (rq)  at (14.37,3.26) {\figtwo{Shot requests}{one per shot}};
  \foreach \n in {dr,gt} {\node[anchor=north east, inner sep=1.5pt] at (\n.north east) {\figllmglyph};}
  \draw[flow] (chk.east) -- (chk.east -| sel.west);
  \draw[flow] (sel) -- (dr); \draw[flow] (dr) -- (kp); \draw[flow] (gt) -- (cm); \draw[flow] (cm) -- (rq);
  %
  \draw[flow] ([yshift=.17cm]kp.east) -- ([yshift=.17cm]gt.west);
  \draw[flow] ([yshift=-.17cm]gt.west) -- ([yshift=-.17cm]kp.east);
  %
  \draw[repair] ([xshift=-.25cm]kp.north) -- ++(0,.18) -| node[alabel, fill=cRule!45, pos=.25] {redraft} (dr.north);
  \draw[repair] ([xshift=.25cm]kp.north) -- ++(0,.43) -- (3.2,4.34) |- (act.east);
  \node[alabel, fill=cPanel] at (4.35,4.34) {brief rewrite};
  %
  \node[draw=cRule, fill=white, line width=.3pt, rounded corners=1.5pt, text width=3.5cm, align=left, inner sep=2.5pt, anchor=north west] (qx) at (13.55,5.12)
    {\figquote\hyphenpenalty=10000 ``\dots into the open \figcarry{black duffle bag} \dots\ closing tight around the grip of the \figcarry{captor revolver} \dots''};
  \draw[cInk2, line width=.4pt] (rq.north) -- (rq.north |- qx.south);
  \ovstill{sa}{(15.55,3.26)}{fig/frames/overview/revolver-from2.jpg}
  \ovstill{sb}{(16.43,3.26)}{fig/frames/overview/revolver-from28.jpg}
  \draw[cInk3, line width=.5pt, dash pattern=on 2pt off 1.3pt, rounded corners=2pt] ([shift={(-.05,-.05)}]sa.south west) rectangle ([shift={(.05,.05)}]sb.north east);
  \draw[flow] (rq.east) -- (15.5,3.26);
  \node[anchor=south west, inner sep=0pt] at (15.5,3.80) {\fignote Reference stills};
  \node[anchor=north, inner sep=0pt] at ([yshift=-.1cm]$(sa.south)!.5!(sb.south)$) {\fignote\color{cInk2} scenes 2 and 28};
  %
  %
  \node[ledger band, anchor=south west, minimum width=17.4cm, minimum height=1.83cm] (L) at (0,0.28) {};
  \node[anchor=base west, inner sep=0pt] at (0.2,1.85) {\figtitle Story ledger\ \ \fignote\color{cLedgerInk} nodes: people, props, places; edges: typed facts};
  \foreach \n/\k/\y/\id in {a/person/1.56/ruth, b/place/1.27/station\_wagon\_interior, c/prop/0.98/black\_duffle\_bag, d/prop/0.69/captor\_revolver} {
    \node[anchor=east, inner sep=0pt] at (0.98,\y) {\fignote\color{cInk2} \k};
    \node[lnode, anchor=west] (n\n) at (1.06,\y) {\id};
    \draw[lane] (n\n.east) -- (17.14,\y);
  }
  \draw[time axis] (3.72,0.41) -- (17.2,0.41);
  \node[anchor=west, inner sep=0pt] at (0.2,0.41) {\fignote\color{cInk2} story time};
  %
  \draw[interval] (4.25,0.69) -- (6.8,0.69);
  \draw[edge off] (4.25,0.69) -- (4.25,1.56);
  \fill[cInk3] (4.25,0.69) circle[radius=.045];
  \node[wlabel, text=cInk3] at (5.52,0.69) {{\figmono heldBy} \textperiodcentered\ scene 1};
  %
  \draw[interval carry] (6.8,0.69) -- (12.4,0.69);
  \draw[edge carry] (6.8,0.69) -- (6.8,0.98);
  \fill[cLedgerInk] (6.8,0.69) circle[radius=.055];
  \node[wlabel, anchor=west, text=cInk] at (7.02,0.69) {{\figmono\bfseries in} \textperiodcentered\ scene 2 \textperiodcentered\ {\figmono put}};
  %
  \draw[interval on] (8.6,0.98) -- (17.1,0.98); \draw[goes on] (17.05,0.98) -- (17.27,0.98);
  \draw[edge on] (8.6,0.98) -- (8.6,1.27);
  \fill[cInk2] (8.6,0.98) circle[radius=.05];
  \node[wlabel, anchor=west] at (8.82,0.98) {{\figmono at} \textperiodcentered\ scene 26 \textperiodcentered\ {\figmono put}};
  %
  \draw[interval on] (11.2,1.56) -- (15.5,1.56);
  \draw[cInk2, line width=.6pt] (15.5,1.50) -- (15.5,1.62);
  \draw[edge on] (11.2,1.56) -- (11.2,1.27);
  \fill[cInk2] (11.2,1.56) circle[radius=.05];
  \node[wlabel, anchor=west] at (12.62,1.56) {{\figmono at} \textperiodcentered\ scene 28 \textperiodcentered\ {\figmono presence}};
  %
  \draw[interval new] (12.4,0.69) -- (16.6,0.69); \draw[interval new core] (12.428,0.69) -- (16.572,0.69);
  \draw[cLedgerFill, line width=2.4pt, line cap=butt] (12.4,0.80) -- (12.4,1.44);
  \draw[edge new] (12.4,0.69) -- (12.4,1.56);
  \fill[cLedgerInk] (12.4,0.69) circle[radius=.055];
  \node[wlabel, anchor=west, text=cInk] at (12.62,0.69) {{\figmono\bfseries heldBy} \textperiodcentered\ this window \textperiodcentered\ {\figmono take}};
  %
  \draw[now] (12.05,0.41) -- (12.05,2.0);
  \foreach \y in {0.69,0.98,1.56} {\node[circle, draw=cInk, fill=white, line width=.5pt, minimum size=.13cm, inner sep=0pt] at (12.05,\y) {};}
  \node[anchor=base east, inner sep=0pt] at (11.96,1.85) {\fignote dependency sub-graph: the edges in force};
  \node[anchor=base west, inner sep=0pt] at (12.14,1.85) {\fignote as this window opens};
  %
  \draw[ledger io, <->] (0.82,0 |- L.north) -- (0.82,0 |- chk.south);
  \node[alabel, anchor=west] at (0.92,2.29) {briefs};
  \draw[ledger io] (sel.south |- L.north) -- (sel.south);
  \node[alabel, anchor=west] at (4.37,2.29) {read};
  %
  \draw[repair] ([xshift=-.3cm]kp.south) -- ([xshift=-.3cm]kp.south |- L.north);
  \node[alabel, anchor=west] at (8.05,2.29) {notice to the fact's writer};
  \draw[ledger io] (cm.south) -- (cm.south |- L.north);
  \node[alabel, anchor=west] at (12.33,2.29) {write};
  %
  \draw[ledger io] (rq.south |- L.north) -- (rq.south);
  \node[alabel, anchor=west] at (14.47,2.29) {looks and states};
  \node[llm,  minimum width=.42cm, minimum height=.19cm, inner sep=0pt] (k1) at (0.26,0.11) {};
  \node[anchor=west, inner sep=0pt] (k1t) at ([xshift=.1cm]k1.east) {\fignote LLM call};
  \node[code, minimum width=.42cm, minimum height=.19cm, inner sep=0pt, anchor=west] (k2) at ([xshift=.4cm]k1t.east) {};
  \node[anchor=west, inner sep=0pt] (k2t) at ([xshift=.1cm]k2.east) {\fignote code};
  \node[ext,  minimum width=.42cm, minimum height=.19cm, inner sep=0pt, anchor=west] (k3) at ([xshift=.4cm]k2t.east) {};
  \node[anchor=west, inner sep=0pt] (k3t) at ([xshift=.1cm]k3.east) {\fignote input};
  \draw[ledger io] ([xshift=.4cm]k3t.east) -- ++(.45,0) coordinate (k4);
  \node[anchor=west, inner sep=0pt] (k4t) at ([xshift=.1cm]k4) {\fignote ledger read or write};
  \draw[repair] ([xshift=.4cm]k4t.east) -- ++(.45,0) coordinate (k5);
  \node[anchor=west, inner sep=0pt] at ([xshift=.1cm]k5) {\fignote repair path};
\end{tikzpicture}%


==> fig/protocol.tex <==
%
%
%
%
%
%
%
\input{fig/style_v3}
\providecommand{\pxObj}{car}                           %
\providecommand{\pxE}{77}\providecommand{\pxL}{112}   %
\providecommand{\pxNE}{6}\providecommand{\pxNL}{3}     %
\providecommand{\pxdir}{fig/frames/protocol}           %
\begin{tikzpicture}[fig, x=1cm, y=1cm,
    %
    pstep/.style={minimum height=.36cm, inner ysep=0pt, font=\figlabelb},
    ans/.style={font=\figlabel, text=cInk, inner sep=0pt, anchor=base},
    qgate/.style={tag note, anchor=base west, minimum width=.8cm},
    qscored/.style={frame tag, draw=cInk, fill=cInk, text=white, anchor=base west, minimum width=.8cm},
    plan/.style={chip, minimum width=1.86cm, minimum height=.27cm, inner xsep=2pt, inner ysep=0pt},
    jhead/.style={llm, inner xsep=1.5pt, minimum width=1.2cm, minimum height=.54cm},
    tab open/.style={tab, fill=white, text=cInk, draw=cInk, line width=.5pt},
  ]
  \path[use as bounding box] (0,0) rectangle (17.4,5.8);
  \def\yT{5.46}                                  %
  \def\yHd{2.21}                                 %
  \def\yGa{1.59}\def\yGb{1.25}\def\ySc{0.91}     %

  %
  \node[panel, anchor=south west, minimum width=6.4cm, minimum height=5.8cm] at (0,0) {};
  \node[anchor=base west, inner sep=0pt] at (0.15,\yT)
    {\fignum{1}\ \figtitle Built from the screenplay alone\ \ \fignote\color{cInk2} no plan is read};
  \node[ext,  pstep, font=\figlabel, anchor=west] (sp) at (0.15,4.90) {Screenplay};
  \node[code, pstep, anchor=east] (sh) at (6.25,4.90) {Script sheet};
  \node[llm,  pstep] (rd) at ($(sp.east)!.5!(sh.west)$) {Two LLM readers};
  \draw[flow] (sp) -- (rd);
  \draw[flow] (rd) -- (sh);
  %
  \draw[cInk2, fill=white, line width=.5pt, rounded corners=2pt] (0.15,3.00) rectangle (5.20,3.76);
  \draw[cInk, fill=white, line width=.8pt, rounded corners=2pt] (0.15,0.10) rectangle (6.25,2.68);
  \draw[flow] (sh.south) -- (sh.south |- 0,2.68);
  \draw[flow] (sh.south |- 0,3.41) -- (5.20,3.41);
  \node[anchor=north west, inner sep=0pt, align=left, text width=5.1cm] at (0.15,4.64) {\fignote\color{cInk2} GPT-5.4 and Opus~5.5 list each scene's cast,\\ props, place, states, light and events; code\\ keeps values both give, with verbatim quotes};
  \node[anchor=base west, inner sep=0pt] at (0.30,3.54)
    {{\figlabelb \spe}\ \ {\fignote\color{cInk2} \R{spe.pairs} pairs, \R{spe.n.all} scored questions}};
  \node[anchor=base west, inner sep=0pt] at (0.30,3.32) {\fignote\color{cInk2} code: $\le$4 pairs a film, $\ge$20 scenes apart};
  \node[anchor=base west, inner sep=0pt] at (0.30,3.10) {\fignote\color{cInk2} character, emotion, colour, story state};
  %
  \node[anchor=base west, inner sep=0pt] (so) at (0.30,2.43)
    {{\figlabelb \speobj}\ \ {\fignote\color{cInk2} \R{spo.pairs} object pairs, \R{spo.n.all} scored questions}};
  \node[anchor=base west, inner sep=0pt] at (0.30,2.21) {\fignote\color{cInk2} code: same kind of object 2--40 scenes apart; two blind}; 
  \node[anchor=base west, inner sep=0pt] at (0.30,2.01) {\fignote\color{cInk2} readings agree; a person checked every answer};
  \node[anchor=base, inner sep=0pt] at (5.90,2.01) {\fignote\color{cInk2} truth};
  \draw[cRule, line width=.3pt] (0.15,1.87) -- (6.25,1.87);
  \node[qgate] at (0.30,\yGa) {gate};
  \node[anchor=base west, inner sep=0pt] at (1.22,\yGa) {\figquote ``Is a \pxObj{} on screen in the \{early\} scene?''};
  \node[ans, text=cInk3] at (5.90,\yGa) {--};   %
  \node[qgate] at (0.30,\yGb) {gate};
  \node[anchor=base west, inner sep=0pt] at (1.22,\yGb) {\figquote ``Is a \pxObj{} on screen in the \{late\} scene?''};
  \node[ans, text=cInk3] at (5.90,\yGb) {--};
  \node[qscored] at (0.30,\ySc) {scored};
  \node[anchor=base west, inner sep=0pt, align=left, text width=5.25cm] at (0.30,\ySc)
    {\hspace*{0.92cm}\figquote ``Is the \pxObj{} seen in the \{late\} scene the very same \pxObj{} as the one seen in the \{early\} scene (same make, colour, size and markings)?''};
  \node[ans, font=\figlabelb] at (5.90,\ySc) {yes};   %

  %
  \draw[cInk, line width=1.2pt] (6.825,0) -- (6.825,5.8);
  \fill[white] (6.52,1.52) rectangle (7.13,4.42);
  \node[inner sep=0pt, rotate=90, align=center] (fz) at (6.825,2.80)
    {\figlabelb frozen before\\[-0.8pt]\figlabelb any judge answers};
  \node[inner sep=0pt, anchor=south] at ([yshift=4pt]fz.east) {\figlabelb\figlock};

  %
  \node[anchor=base west, inner sep=0pt] at (7.35,\yT)
    {\fignum{2}\ \figtitle Judged from shot requests\ \ \fignote\color{cInk2} before any video is rendered};
  %
  \node[plan, draw=cOurs, line width=.8pt] (p1) at (8.20,5.05) {\method};
  \node[plan] (p2) at (8.20,4.73) {StoryEngine};
  \node[plan] (p3) at (8.20,4.41) {CineCrew};
  \node[plan] (p4) at (8.20,4.09) {ViMax};
  \node[plan] (p5) at (8.20,3.77) {VideoMemory};
  \node[plan, draw=cInk3, dash pattern=on 2pt off 1.3pt] (p6) at (8.20,3.40) {\Ceiling};
  \node[anchor=north, inner sep=0pt, align=center] at (8.20,3.22)
    {\fignote\color{cInk2} written from\\[-0.6pt]\fignote\color{cInk2} the answer key};
  \draw[cInk2, line width=.5pt] (p1.east) -- ++(.09,0) |- (p5.east);
  \foreach \p in {p2,p3,p4} \draw[cInk2, line width=.5pt] (\p.east) -- ++(.09,0);
  \draw[repair, -] (p6.east) -- ++(.09,0) -- ([xshift=.09cm]p5.east);   %
  %
  \node[panel plain, draw=cInk2, line width=.5pt, anchor=north west, minimum width=7.95cm, minimum height=2.29cm] (U) at (9.45,5.10) {};
  \draw[flow] ([xshift=.09cm]p1.east |- U.west) -- (U.west);
  \node[tab, anchor=west] (tg) at ([xshift=5pt]U.north west) {given to each judge};
  \node[tab open, anchor=west] (tn) at ([xshift=3pt]tg.east) {no system name};
  \node[tab open, anchor=west] at ([xshift=3pt]tn.east) {names as cast tokens};
  %
  \node[anchor=base west, inner sep=0pt] at (9.57,4.70) {{\figlabelb scene \pxE}\ \ {\fignote\color{cInk2} \pxNE{} shot requests}};
  \foreach \i/\f in {0/prop-chevy_wagon-from74, 1/place-warren_miller_house-base, 2/character-jeanette_brinson-from74, 3/character-joe_brinson-from72}
    {\figimgcrop[anchor=north west, at={(9.57+\i*1.065,4.59)}]{e\i}{1.015cm}{1.015cm}{width=1.015cm}{\pxdir/\f.jpg}}
  \node[anchor=north west, inner sep=0pt, align=left, text width=4.2cm] at (9.57,3.505)
    {\figquote ``Character J eases \figcarry{the \mbox{Chevrolet} wagon} to the curb beneath bare trees~\dots''};
  \draw[cRule, line width=.3pt] (13.97,2.94) -- (13.97,4.88);
  \fighl{e0}{0}{0}{1}{1}
  %
  \node[anchor=base west, inner sep=0pt] at (14.15,4.70) {{\figlabelb scene \pxL}\ \ {\fignote\color{cInk2} \pxNL{} shot requests}};
  \foreach \i/\f in {0/prop-chevy_wagon-from99, 1/place-brinson_bedroom_joe-base, 2/character-joe_brinson-from103}
    {\figimgcrop[anchor=north west, at={(14.15+\i*1.065,4.59)}]{l\i}{1.015cm}{1.015cm}{width=1.015cm}{\pxdir/\f.jpg}}
  \node[anchor=north west, inner sep=0pt, align=left, text width=3.15cm] at (14.15,3.505)
    {\figquote ``\dots\ \figcarry{the 1956 \mbox{Chevrolet} Wagon} stirs into gear~\dots''};
  \fighl{l0}{0}{0}{1}{1}

  %
  \foreach \i/\x/\n/\m in {1/8.15/Opus/Claude 5.5, 2/9.50/Sonnet/Claude 5.5, 3/10.85/Sol/GPT-6.1, 4/12.40/Argon/Gemini 4}
    {\node[jhead] (j\i) at (\x,\yHd) {{\figlabelb \n}\\[-0.8pt]{\sffamily\fontsize{6}{6.6}\selectfont\color{cInk2}\m}};}
  \draw[cInk2, line width=.5pt] ([yshift=.04cm]j1.north west) -- ++(0,.07) -| ([yshift=.04cm]j4.north east);
  \draw[flow] (10.275,2.81) -- (10.275,2.60);
  \fill[cPanel, rounded corners=2pt] (7.52,0.74) rectangle (11.48,1.87);
  \fill[cPanel, rounded corners=2pt] (11.77,0.74) rectangle (13.03,1.87);
  %
  \foreach \x/\ga/\gb/\sc in {8.15/yes/yes/yes, 9.50/yes/yes/yes, 10.85/yes/yes/yes, 12.40/yes/yes/yes} {
    \node[ans] at (\x,\yGa) {\ga}; \node[ans] at (\x,\yGb) {\gb}; \node[ans] at (\x,\ySc) {\sc};
  }
  %
  \node[code, minimum height=.44cm, anchor=west, minimum width=3.96cm] at (7.52,0.38) {{\figlabelb Jury}\ {\fignote\color{cInk2} majority of the three}\ \ \figyes};
  \node[code, minimum height=.44cm, minimum width=1.26cm] at (12.40,0.38) {{\figlabelb Argon}\ \figyes};
  %
  \node[anchor=base west, inner sep=0pt] at (13.52,1.99) {{\figlabelb Right}\ {\fignote\color{cInk2} only when}};
  \draw[cInk2, line width=.5pt] (13.26,1.78) -- ++(.08,0) -- (13.34,1.21) -- ++(-.08,0);
  \node[anchor=west, inner sep=0pt] at (13.52,1.495) {\fignote\color{cInk2} both gates are yes};
  \draw[cInk2, line width=.5pt] (13.26,1.10) -- ++(.08,0) -- (13.34,0.87) -- ++(-.08,0);
  \node[anchor=base west, inner sep=0pt] at (13.52,\ySc) {\fignote\color{cInk2} and the answer is the truth};
  \node[anchor=west, inner sep=0pt, align=left, text width=3.8cm] at (13.52,0.38) {\fignote\color{cInk2} gated outcome; can't tell, no answer\\ or a missing plan counts as wrong};
\end{tikzpicture}%


==> fig/qual.tex <==
%
%
%
%
%
\input{fig/style_v3}
\begin{tikzpicture}[fig, x=1cm, y=1cm]
  \path[use as bounding box] (0,0) rectangle (17.4,5.25);
  \def\qh{2.8}                                    %
  \def\qtop{4.74}                                 %
  %
  \node[anchor=base west, inner sep=0pt] at (0,5.02) {\figlabelb (a) Character\ \ \textit{Big Time Adolescence}\ \ \fignote\color{cInk2}the principal, 94 scenes apart};
  \figimgcrop[anchor=north west, at={(0,\qtop)}]{qaE}{2.1cm}{\qh cm}{height=\qh cm}{fig/frames/qual/g4_a.jpg}
  \figimgcrop[anchor=north west, at={(2.18,\qtop)}]{qaL}{2.1cm}{\qh cm}{height=\qh cm}{fig/frames/qual/g4_a.jpg}
  \node[tab, anchor=north west] at ([xshift=2pt,yshift=-2pt]qaE.north west) {scene 2};
  \node[tab, anchor=north west] at ([xshift=2pt,yshift=-2pt]qaL.north west) {scene 96};
  \draw[hl, rounded corners=1.5pt] ([xshift=.3cm,yshift=-1pt]qaE.south west) -- ++(0,-.22) -| ([xshift=-.3cm,yshift=-1pt]qaL.south east);
  \node[fact, anchor=center] at ([yshift=-.255cm]$(qaE.south west)!.5!(qaL.south east)$) {principal\_wool\ {\fignote\color{cLedgerInk}one character}};
  \node[anchor=base west, inner sep=0pt] at (0,1.27) {\fignote\color{cInk2}scene 96 reuses his still from scene 2};
  \node[fact, anchor=base west] at (0,1.0) {principal\_wool.faceDescription};
  \node[anchor=north west, inner sep=0pt, text width=4.28cm, align=flush left] at (0,.77)
    {\figquote ``Thinning grey hair, tight lips, rimless spectacles''\ {\fignote\color{cInk2}the plan's cast entry}};
  %
  \node[anchor=base west, inner sep=0pt] at (4.56,4.5) {\figlabelb Frozen question};
  \node[anchor=north west, inner sep=0pt, text width=3.3cm, align=flush left] at (4.56,4.36)
    {\figquote ``Is Principal the same person in both scenes, judging only face and build (not clothes or light)?''};
  \node[anchor=base west, inner sep=0pt] at (4.56,2.98) {\figlabelb Answers\ \ \fignote\color{cInk2}jury and Argon agree};
  \draw[cRule, line width=.3pt] (4.56,2.86) -- (7.86,2.86);
  %
  \newcommand{\qa}[5]{%
    \node[anchor=base west, inner sep=0pt] at (4.56,{2.56-(#1)*.52}) {\fignote #2\ \ #3};
    \node[anchor=base east, inner sep=0pt] at (7.86,{2.56-(#1)*.52}) {\figquote #4};
    \node[anchor=base west, inner sep=0pt] at (4.89,{2.32-(#1)*.52}) {\fignote\color{cInk2}#5};}
  \qa{0}{\figyes}{{\bfseries\method}}{yes}{one character, one still}
  \qa{1}{\figno}{StoryEngine}{no}{two characters, two stills}
  \qa{2}{\figunk}{CineCrew}{can't tell}{no still of him}
  \qa{3}{\figunk}{ViMax}{can't tell}{no still of him}
  \qa{4}{\figunk}{VideoMemory}{can't tell}{no still of him}
  %
  \draw[cRule, line width=.3pt] (8.13,0) -- (8.13,5.25);
  %
  \def\bx{8.4}
  \def\bw{2.6}                                    %
  \node[anchor=base west, inner sep=0pt] at (\bx,5.02) {\figlabelb (b) Cause and effect\ \ \textit{Fast Color}\ \ \fignote\color{cInk2}a gas canister, 25 scenes apart};
  \figimgcrop[anchor=north west, at={(\bx,\qtop)}]{qbE}{\bw cm}{\qh cm}{height=\qh cm}{fig/frames/qual/g4_b_E.jpg}
  \figimgcrop[anchor=north west, at={(\bx+\bw+.08,\qtop)}]{qbL}{\bw cm}{\qh cm}{height=\qh cm}{fig/frames/qual/g4_b_L.jpg}
  \node[tab, anchor=north west] at ([xshift=2pt,yshift=-2pt]qbE.north west) {scene 152: cause};
  \node[tab, anchor=north west] at ([xshift=2pt,yshift=-2pt]qbL.north west) {scene 177: effect};
  \fighl{qbE}{.36}{.54}{.65}{.86}
  %
  \node[fact, anchor=north, align=left] (fE) at ([yshift=-3pt]qbE.south) {gas\_canister.at =\\[-1pt]highway\_gas\_station};
  \node[fact, anchor=north, align=left] (fL) at ([yshift=-3pt]qbL.south) {gas\_canister.heldBy\\[-1pt]= ruth};
  \draw[ledger io] (fE.east) -- (fL.west);
  \node[anchor=north west, inner sep=0pt, text width=\bw cm, align=flush left] at (\bx,1.2)
    {\figquote ``\dots\ drops the red metal canister down \figcarry{onto the concrete curb}.''};
  \node[anchor=north west, inner sep=0pt, text width=\bw cm, align=flush left] at (\bx+\bw+.08,1.2)
    {\figquote ``\dots\ the red metal gas canister \figcarry{off the concrete curb where she left it}.''};
  %
  \def\cx{13.96}
  \node[anchor=base west, inner sep=0pt] at (\cx,4.5) {\figlabelb Frozen questions};
  \node[anchor=north west, inner sep=0pt, text width=3.44cm, align=flush left] at (\cx,4.36)
    {{\fignote\color{cInk2}Does scene 152 show this:}\\{\figquote ``Ruth put down the canister and ran when her hand shook.''}\\[2.5pt]
     {\fignote\color{cInk2}Does scene 177 show this:}\\{\figquote ``She retrieves the canister from where she left it.''}};
  %
  \node[anchor=base, inner sep=0pt] at (\cx+1.915,2.0) {\fignote cause};
  \node[anchor=base, inner sep=0pt] at (\cx+2.94,2.0) {\fignote effect};
  \draw[cRule, line width=.3pt] (\cx+1.5,1.93) -- (\cx+2.42,1.93) (\cx+2.5,1.93) -- (\cx+3.44,1.93);
  \foreach \gx/\gt in {1.66/jury,2.17/Argon,2.69/jury,3.19/Argon}
    \node[anchor=base, inner sep=0pt] at (\cx+\gx,1.77) {\sffamily\fontsize{6}{6}\selectfont\color{cInk2}\gt};
  \draw[cRule, line width=.3pt] (\cx,1.67) -- (\cx+3.44,1.67);
  %
  \newcommand{\qb}[6]{%
    \node[anchor=base west, inner sep=0pt] at (\cx,{1.42-(#1)*.29}) {\fignote #2};
    \node[anchor=base, inner sep=0pt] at (\cx+1.66,{1.42-(#1)*.29}) {\fignote #3};
    \node[anchor=base, inner sep=0pt] at (\cx+2.17,{1.42-(#1)*.29}) {\fignote #4};
    \node[anchor=base, inner sep=0pt] at (\cx+2.69,{1.42-(#1)*.29}) {\fignote #5};
    \node[anchor=base, inner sep=0pt] at (\cx+3.19,{1.42-(#1)*.29}) {\fignote #6};}
  \qb{0}{{\bfseries\method}}{\figyes}{\figyes}{\figyes}{\figyes}
  \qb{1}{StoryEngine}{\figyes}{\figyes}{\figunk}{\figyes}
  \qb{2}{CineCrew}{\figno}{\figno}{\figunk}{\figyes}
  \qb{3}{ViMax}{\figyes}{\figyes}{\figunk}{\figunk}
  \qb{4}{VideoMemory}{\figunk}{\figyes}{\figunk}{\figno}
\end{tikzpicture}%

